$C^\ast$-simple groups without free subgroups

We construct first examples of non-trivial groups without non-cyclic free subgroups whose reduced $C^\ast$-algebra is simple and has unique trace. This answers a question of de la Harpe. Both torsion and torsion free examples are provided. In particular, we show that the reduced $C^\ast$-algebra of the free Burnside group $B(m,n)$ of rank $m\ge 2$ and any sufficiently large odd exponent $n$ is simple and has unique trace.

==> AB.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{512.08815918pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.37949796)%
    \put(0,0){\includegraphics[width=\unitlength]{AB.pdf}}%
    \put(0.62124985,0.20368202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Pi$}}}%
    \put(0.61905125,0.31185584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Gamma_1$}}}%
    \put(0.60761828,0.10518232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf\Gamma_2$}}}%
    \put(0.49064976,0.20763959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Gamma$}}}%
    \put(0.45339231,0.11736663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar p$}}}%
    \put(0.44970842,0.21071773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.45378563,0.29475229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bar p}$}}}%
    \put(0.50208278,0.36418383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar q_1$}}}%
    \put(0.61949101,0.3624249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2^1$}}}%
    \put(0.75316912,0.36330437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bar q}_1$}}}%
    \put(0.80652831,0.14800082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.49372788,0.05945026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar q_2$}}}%
    \put(0.61861149,0.05769132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2^2$}}}%
    \put(0.76680079,0.05945026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bar q}_2$}}}%
    \put(0.76175519,0.2508787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\mathbf\Delta}$}}}%
    \put(0.55748887,0.25073324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w''$}}}%
    \put(0.55221209,0.17026246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.70040139,0.20456149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.61861149,0.1535527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1^2$}}}%
    \put(0.52406934,0.11485637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1^2$}}}%
    \put(0.7113947,0.11573582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2^2$}}}%
    \put(0.61993067,0.25872175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1^1$}}}%
    \put(0.49944437,0.15443215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.50208278,0.26260596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.52978582,0.21115744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.69908221,0.30877774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1^1$}}}%
    \put(0.15848468,0.22183664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Pi$}}}%
    \put(0.16363383,0.32016655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Gamma_q$}}}%
    \put(0.04002292,0.2221245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Gamma_p$}}}%
    \put(0.0006004,0.11564149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar v$}}}%
    \put(-0.00091842,0.22520265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.00189461,0.31029071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar u$}}}%
    \put(0.05145594,0.35992196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.16886417,0.35816303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^2$}}}%
    \put(0.30254228,0.36216696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.35605847,0.16319655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.16574697,0.05655393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.31598225,0.25173736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\mathbf\Delta}$}}}%
    \put(0.10686203,0.26521815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.2210544,0.18496256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.16930383,0.27362806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^1$}}}%
    \put(0.04881753,0.16891706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.05145594,0.27709088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.07915898,0.22564236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.2463484,0.31230629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s^1$}}}%
    \put(0.09063007,0.30913595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s^2$}}}%
    \put(0.17053617,0.00944199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.62748986,0.00467754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.54092859,0.30661416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^1_2$}}}%
  \end{picture}%
\endgroup


==> C.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{431.3796936pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.3032663)%
    \put(0,0){\includegraphics[width=\unitlength]{C.pdf}}%
    \put(0.16007311,0.23592202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bar p}_1$}}}%
    \put(0.16040985,0.14065242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2^1$}}}%
    \put(0.16266447,0.05171477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar p_1$}}}%
    \put(0.21425261,0.14131829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Gamma_1$}}}%
    \put(0.23633219,0.21283105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1^1$}}}%
    \put(0.23287973,0.07200317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2^1$}}}%
    \put(0.43584488,0.18042594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.43660116,0.1059082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.54404966,0.28508699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.54385355,0.00560339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.56512982,0.13677754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Pi$}}}%
    \put(0.75132711,0.1391051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf\Gamma_2$}}}%
    \put(0.81428841,0.13959525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2^2$}}}%
    \put(0.7039406,0.13662575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1^2$}}}%
    \put(0.27549164,0.14264885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1^1$}}}%
    \put(0.75207507,0.06485114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1^2$}}}%
    \put(0.75331553,0.21799302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2^2$}}}%
    \put(0.81427444,0.23216829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar p_2$ }}}%
    \put(0.8151009,0.05384389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar {\bar p}_2$}}}%
    \put(-0.00109025,0.13611546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$$}}}%
  \end{picture}%
\endgroup


==> D.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{284.10236816pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.65234055)%
    \put(0,0){\includegraphics[width=\unitlength]{D.pdf}}%
    \put(0.17401165,0.12561953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0.48909708,0.00850816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.80882986,0.13956134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p''$}}}%
    \put(0.15170472,0.37378413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q'$}}}%
    \put(0.49281493,0.62473716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.82927786,0.35519505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q''$}}}%
    \put(0.48537931,0.41746857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.48723824,0.19532866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.35153766,0.29756881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.62386811,0.28827427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.4835203,0.30221608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Pi$}}}%
    \put(0.22884951,0.25481387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf\Delta'$ }}}%
    \put(0.72517884,0.25574329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf\Delta''$}}}%
    \put(0.45842507,0.51692033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf\Gamma_q$}}}%
    \put(0.46957854,0.09494748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf\Gamma_p$}}}%
    \put(0.30041761,0.4230453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.65175181,0.41746857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.35618488,0.13677299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.61550303,0.13398461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(-0.00165543,0.25202549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$$}}}%
  \end{picture}%
\endgroup


==> E.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{487.09700462pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.25863915)%
    \put(0,0){\includegraphics[width=\unitlength]{E.pdf}}%
    \put(0.1225345,0.13457579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \pi$}}}%
    \put(0.05274905,0.13457582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.20247774,0.13457579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.01571182,0.13667427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.1183394,0.19389898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Gamma_2$}}}%
    \put(0.12271822,0.07947966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf\Gamma_1$}}}%
    \put(0.3635123,0.13636702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.49572917,0.17948312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta_1$}}}%
    \put(0.56430404,0.10634011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.64712646,0.17990282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf\Delta_j$}}}%
    \put(0.81572748,0.17990281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta_m$}}}%
    \put(0.65677943,0.24117823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_2^j$}}}%
    \put(0.65750268,0.0356348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_1^j$}}}%
    \put(0.63403727,0.13071988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^j$}}}%
    \put(0.70336556,0.13201645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{j+1}$}}}%
    \put(0.73309507,0.10499873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.16984698,0.00629905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.67431952,0.00491753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.308859,0.2425393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.30747745,0.03945559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.83434423,0.1354569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.48230712,0.1361621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.26331256,0.13476383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_q$}}}%
  \end{picture}%
\endgroup


==> F.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{445.80654297pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.31693431)%
    \put(0,0){\includegraphics[width=\unitlength]{F.pdf}}%
    \put(0.62454806,0.17643117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Pi$}}}%
    \put(0.58300544,0.08242645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta '$}}}%
    \put(0.79191167,0.09893897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta'$}}}%
    \put(0.74799679,0.23987799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta '$}}}%
    \put(0.71886771,0.16431832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^1$}}}%
    \put(0.86922644,0.19867447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2^2$}}}%
    \put(0.70287301,0.22742328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.80454239,0.28038768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.76001734,0.16954402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Gamma_1$}}}%
    \put(0.82721801,0.18590224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Gamma_2$}}}%
    \put(0.37075063,0.04360516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.29224978,0.104928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$}}}%
    \put(0.36804344,0.173968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Pi$}}}%
    \put(0.37022002,0.2118372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.25897253,0.24466544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.35407626,0.24360813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta '$ }}}%
    \put(0.29531168,0.12978347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.43828097,0.12820431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.08906147,0.03756088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.09034125,0.15161681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{h-1}$}}}%
    \put(0.16018435,0.20795803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_h$}}}%
    \put(0.11559119,0.18842467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Pi$}}}%
    \put(0.06179676,0.10962438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta_{h-1}$}}}%
    \put(0.00981144,0.19713643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta_h$}}}%
    \put(0.09925734,0.00377651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.37815634,0.00900355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.71125839,0.00682562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.79358536,0.18453876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.3684707,0.30290602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_h$}}}%
    \put(0.61225687,0.04501648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.77192683,0.0440091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
  \end{picture}%
\endgroup


==> G.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{387.90107422pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.39649284)%
    \put(0,0){\includegraphics[width=\unitlength]{G.pdf}}%
    \put(0.15594479,0.22415865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.33521894,0.22612741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.3329938,0.14491056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.15053406,0.14157285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.79136841,0.25171622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.86747751,0.25361068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.79359343,0.11264632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.86257218,0.11042118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.97145092,0.19523212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$$}}}%
  \end{picture}%
\endgroup


==> H.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{238.85570068pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.51192667)%
    \put(0,0){\includegraphics[width=\unitlength]{H.pdf}}%
    \put(0.67147071,0.18968891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta'$}}}%
    \put(0.16862181,0.03439398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.04479247,0.27296673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.11662274,0.37838083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1'$}}}%
    \put(0.25562661,0.4354854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.44958821,0.47909434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.58339064,0.47809856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2'$}}}%
    \put(0.31223624,0.20666586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.45140698,0.24290904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.16376963,0.21231249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf \Delta _1$}}}%
    \put(0.42408187,0.36659265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf\Delta_2$}}}%
    \put(-0.00196902,0.22441973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$$}}}%
  \end{picture}%
\endgroup

